Reaction-Diffusion Processes, Critical Dynamics and Quantum Chains

The master equation describing non-equilibrium one-dimensional problems like diffusion limited reactions or critical dynamics of classical spin systems can be written as a Schr\"odinger equation in which the wave function is the probability distribution and the Hamiltonian is that of a quantum chain with nearest neighbor interactions. Since many one-dimensional quantum chains are integrable, this opens a new field of applications. At the same time physical intuition and probabilistic methods bring new insight into the understanding of the properties of quantum chains. A simple example is the asymmetric diffusion of several species of particles which leads naturally to Hecke algebras and $q$-deformed quantum groups. Many other examples are given. Several relevant technical aspects like critical exponents, correlation functions and finite-size scaling are also discussed in detail.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%--------------------------------------------------------------------------
%
%here comes the postscript file for Figure 1
%!

/reencodedict 12 dict def
/ReEncode
 { reencodedict begin
  /newcodesandnames exch def
  /newfontname exch def
  /basefontname exch def
  /basefontdict basefontname findfont def
  /newfont basefontdict maxlength dict def
  basefontdict
   { exch dup /FID ne
    { dup /Encoding eq
     { exch dup length array copy newfont 3 1 roll put }
     { exch newfont 3 1 roll put }
    ifelse }
    { pop pop }
   ifelse
  } forall
 newfont /FontName newfontname put
  0 1 newcodesandnames length 1 sub
  { dup newfont /Encoding get 3 1 roll newcodesandnames exch get put}
  for
 newfontname newfont definefont pop
 end
} def


/ExtEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quoteright /parenleft
/parenright /asterisk /plus /comma /hyphen /period /slash /zero /one
/two /three /four /five /six /seven /eight /nine /colon /semicolon
/less /equal /greater /question /at /A /B /C /D /E /F /G /H /I /J /K
/L /M /N /O /P /Q /R /S /T /U /V /W /X /Y /Z /bracketleft /backslash
/bracketright /asciicircum /underscore /quoteleft /a /b /c /d /e /f /g /h
/i /j /k /l /m /n /o /p /q /r /s /t /u /v /w /x /y /z /braceleft /bar
/braceright /asciitilde /.notdef /Adieresis /Aring /Ccedilla /Eacute
/Ntilde /Odieresis /Udieresis /aacute /agrave /acircumflex /adieresis
/atilde /aring /ccedilla /eacute /egrave /ecircumflex /edieresis
/iacute /igrave /icircumflex /idieresis /ntilde /oacute /ograve
/ocircumflex /odieresis /otilde /uacute /ugrave /ucircumflex
/udieresis /dagger /.notdef /cent /sterling /section /bullet
/paragraph /germandbls /registered /copyright /trademark /acute
/dieresis /.notdef /AE /Oslash /.notdef /.notdef /.notdef /.notdef
/yen /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/ordfeminine /ordmasculine /.notdef /ae /oslash /questiondown
/exclamdown /logicalnot /.notdef /florin /.notdef /.notdef
/guillemotleft /guillemotright /ellipsis /.notdef /Agrave /Atilde
/Otilde /OE /oe /endash /emdash /quotedblleft /quotedblright
/quotesingle /grave /.notdef /.notdef /ydieresis /Ydieresis
/fraction /currency /guilsinglleft /guilsinglright /fi /fl /daggerdbl
/periodcentered /quotesinglbase /quotedblbase /perthousand
/Acircumflex /Ecircumflex /Aacute /Edieresis /Egrave /Iacute
/Icircumflex /Idieresis /Igrave /Oacute /Ocircumflex /.notdef /Ograve
/Uacute /Ucircumflex /Ugrave /dotlessi /circumflex /tilde /macron
/breve /dotaccent /ring /cedilla /hungarumlaut /ogonek /caron
] def

/Times-Roman /Times-Roman-Ext ExtEncoding ReEncode
0. setgray
522 756 translate
-90 rotate
0.875000 -0.875000 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
0
/Symbol findfont [30.000000 0 0 30.000000 0 0] makefont setfont
(D) stringwidth pop add
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
neg 91 add 651 add 2 div 462 moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Symbol findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 -1 scale
(D) show
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
0
(h) stringwidth pop add
412 add 66 add 2 div 31 exch moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(h) show
-90.0 rotate
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
492 159 moveto
1 -1 scale
(I) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
185 285 moveto
1 -1 scale
(II) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
102 396 moveto
1 -1 scale
(III) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
newpath
651 412 moveto
651 66 lineto
91 66 lineto
91 412 lineto
651 412 lineto
closepath
stroke
gsave
newpath
91 412 moveto
91 66 lineto
651 66 lineto
651 412 lineto
91 412 moveto
clip
[] 0 setdash
1 setlinewidth
newpath
581 412 moveto
511 368.75 lineto
441 325.5 lineto
371 282.25 lineto
301 239 lineto
161 152.5 lineto
21 66 lineto
stroke
[] 0 setdash
1 setlinewidth
newpath
301 412 moveto
299.6 411.991 lineto
294 411.792 lineto
287 411.213 lineto
280 410.305 lineto
273 409.12 lineto
259 406.014 lineto
245 402.113 lineto
231 397.58 lineto
217 392.538 lineto
203 387.071 lineto
189 381.241 lineto
175 375.125 lineto
161 368.75 lineto
147 362.159 lineto
133 355.386 lineto
119 348.44 lineto
105 341.355 lineto
91 334.15 lineto
77 326.832 lineto
21 296.67 lineto
stroke
grestore
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
651 412 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
91 400 lineto
stroke
newpath
231 412 moveto
231 400 lineto
stroke
newpath
371 412 moveto
371 400 lineto
stroke
newpath
511 412 moveto
511 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 412 moveto
91 400 lineto
stroke
newpath
231 412 moveto
231 400 lineto
stroke
newpath
371 412 moveto
371 400 lineto
stroke
newpath
511 412 moveto
511 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 66 moveto
91 78 lineto
stroke
newpath
231 66 moveto
231 78 lineto
stroke
newpath
371 66 moveto
371 78 lineto
stroke
newpath
511 66 moveto
511 78 lineto
stroke
newpath
651 66 moveto
651 78 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
91 66 lineto
stroke
[] 0 setdash
0.5 setlinewidth
78.5 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(    )
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
218.5 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-1.5)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
358.5 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-0.5)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
501 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.5)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
641 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(1.5)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
0 572 moveto
1 -1 scale
%(TempleGraph 2.5, Origin: henkel@scsun18 - Tue Dec 15 19:59:51 1992\12) show
1 -1 scale
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
showpage
